Large Nc Truncations for SU(Nc) Lattice Yang-Mills Theory with Fermions

Quantum simulations of quantum chromodynamics (QCD) require a representation of gauge fields and fermions on the finitely many degrees of freedom available on a quantum computer. We introduce a truncation of lattice QCD coupled to staggered fermions that includes (i) a local Krylov truncation that generates allowed basis states; (ii) a maximum allowed electric energy per link; (iii) a limit on the number of fermions per site; and (iv) a truncation in the large N_c scaling of Hamiltonian matrix elements. Explicit truncated Hamiltonians for 1+1D and 2+1D lattices are given, and numerical simulations of string-breaking dynamics are performed.

==> T2-new-transitions.tex <==
\begin{figure}[htp]
\centering

\begin{tikzpicture}
\OrientedEdge{1}{0}{0}{0}{black}
\OrientedEdge{3}{0}{2}{0}{black}
\LatticeOneD{4}{0}[][0]
\PlaceEq{1}{0.3}{\overline{q}}
\PlaceEq{2}{0.25}{q}
\end{tikzpicture}

\vspace{4mm}

\begin{tikzpicture}
\bigskip
\BubbleDownArrow
\end{tikzpicture}

\vspace{4mm}

\begin{tikzpicture}
\OrientedEdge{1}{0}{0}{0}{black}
\OrientedEdge{2}{0}{1}{0}{black}
\OrientedEdge{3}{0}{2}{0}{black}
\LatticeOneD{4}{0}[][0]
\end{tikzpicture}

\caption{New transition at \Ttwo: $\ket{\mathbf{N},\mathbf{1},\mathbf{N}}\to\ket{\mathbf{N},\overline{\mathbf{N}},\mathbf{N}}$.}\label{fig:T2new}
\end{figure}

==> T3p-new-transitions.tex <==
\begin{figure*}[t]
\centering

\begin{minipage}{0.3\linewidth}
\begin{tikzpicture}
\OrientedEdge{1}{0}{0}{0}{black}
\LatticeOneD{4}{0}[][0]
\PlaceEq{1}{0.3}{\overline{q}}
\end{tikzpicture}

\vspace{4mm}

\begin{tikzpicture}
\bigskip
\BubbleDownArrow
\end{tikzpicture}

\vspace{4mm}

\begin{tikzpicture}
\OrientedEdge{1}{0}{0}{0}{black}
\OrientedEdge{1}{0}{2}{0}{black}
\LatticeOneD{4}{0}[][0]
\PlaceEq{1}{0.3}{\overline{q}\,\,\overline{q}}
\PlaceEq{2}{0.25}{q}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}{0.3\linewidth}
\begin{tikzpicture}
\OrientedEdge{3}{0}{2}{0}{black}
\LatticeOneD{4}{0}[][0]
\PlaceEq{2}{0.25}{q}
\end{tikzpicture}

\vspace{4mm}

\begin{tikzpicture}
\bigskip
\BubbleDownArrow
\end{tikzpicture}

\vspace{4mm}

\begin{tikzpicture}
\OrientedEdge{1}{0}{2}{0}{black}
\OrientedEdge{3}{0}{2}{0}{black}
\LatticeOneD{4}{0}[][0]
\PlaceEq{1}{0.3}{\overline{q}}
\PlaceEq{2}{0.25}{q\,\,q}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}{0.3\linewidth}
\begin{tikzpicture}
\OrientedEdge{1}{0}{0}{0}{black}
\OrientedEdge{3}{0}{2}{0}{black}
\LatticeOneD{4}{0}[][0]
\PlaceEq{1}{0.3}{\overline{q}}
\PlaceEq{2}{0.25}{q}
\end{tikzpicture}

\vspace{4mm}

\begin{tikzpicture}
\bigskip
\BubbleDownArrow
\end{tikzpicture}

\vspace{4mm}

\begin{tikzpicture}
\OrientedEdge{1}{0}{0}{0}{black}
\OrientedEdge{1}{0}{2}{0}{black}
\OrientedEdge{3}{0}{2}{0}{black}
\LatticeOneD{4}{0}[][0]
\PlaceEq{1}{0.3}{\overline{q}\,\,\overline{q}}
\PlaceEq{2}{0.25}{q\,\,q}
\end{tikzpicture}
\end{minipage}

\caption{New transitions at truncation \Tthree'. \textit{Left}: $\ket{\mathbf{N},\mathbf{1},\mathbf{1}}\to\ket{\mathbf{N},\mathbf{N},\mathbf{1}}$. \textit{Middle}: $\ket{\mathbf{1},\mathbf{1},\mathbf{N}}\to\ket{\mathbf{1},\mathbf{N},\mathbf{N}}$. \textit{Right}: $\ket{\mathbf{N},\mathbf{1},\mathbf{N}}\to\ket{\mathbf{N},\mathbf{N},\mathbf{N}}$.}\label{fig:T3pnew}
\end{figure*}

==> T4-new-transitions.tex <==
\begin{figure}[htp]
\centering

\begin{minipage}{0.5\linewidth}
\centering
\begin{tikzpicture}
\OrientedEdge{1}{0}{0}{0}{black}
\OrientedEdge{2}{0}{1}{0}{black}
\OrientedEdge{3}{0}{2}{0}{black}
\LatticeOneD{4}{0}[][0]
\end{tikzpicture}

\vspace{4mm}

\begin{tikzpicture}
\bigskip
\BubbleDownArrow
\end{tikzpicture}

\vspace{4mm}

\begin{tikzpicture}
\OrientedEdge{1}{0}{0}{0}{black}
\OrientedEdge{3}{0}{2}{0}{black}
\draw[line width=1pt] (1,0.03) -- (2,0.03);
\draw[line width=1pt] (1,-0.03) -- (2,-0.03);
\LatticeOneD{4}{0}[][0]
\PlaceEq{1}{0.3}{\overline{q}}
\PlaceEq{2}{0.25}{q}
\draw[draw=white, fill=white, opacity=1.0] (1.08,-0.01) rectangle ++(0.84,0.02);
\end{tikzpicture}
\end{minipage}%
\begin{minipage}{0.5\linewidth}
\centering
\begin{tikzpicture}
\OrientedEdge{0}{0}{1}{0}{black}
\OrientedEdge{1}{0}{2}{0}{black}
\OrientedEdge{2}{0}{3}{0}{black}
\LatticeOneD{4}{0}[][0]
\end{tikzpicture}

\vspace{4mm}

\begin{tikzpicture}
\bigskip
\BubbleDownArrow
\end{tikzpicture}

\vspace{4mm}

\begin{tikzpicture}
\OrientedEdge{0}{0}{1}{0}{black}
\OrientedEdge{2}{0}{3}{0}{black}
\draw[line width=1pt] (1,0.03) -- (2,0.03);
\draw[line width=1pt] (1,-0.03) -- (2,-0.03);
\LatticeOneD{4}{0}[][0]
\PlaceEq{1}{0.3}{\overline{q}}
\PlaceEq{2}{0.25}{q}
\draw[draw=white, fill=white, opacity=1.0] (1.08,-0.01) rectangle ++(0.84,0.02);
\ArrowHead{1.6}{0}{1.7}{0}{black}
\end{tikzpicture}
\end{minipage}%

\caption{New transitions available at both \Tfour\ and \Tfive. \textit{Left}: $\ket{\mathbf{N},\overline{\mathbf{N}},\mathbf{N}}\to\ket{\mathbf{N},\mathbf{Ad},\mathbf{N}}$. \textit{Right}: $\ket{\overline{\mathbf{N}},\mathbf{N},\overline{\mathbf{N}}}\to\ket{\overline{\mathbf{N}},\mathbf{A^2},\overline{\mathbf{N}}}$ or $\ket{\overline{\mathbf{N}},\mathbf{N},\overline{\mathbf{N}}}\to\ket{\overline{\mathbf{N}},\mathbf{S^2},\overline{\mathbf{N}}}$}.\label{fig:T4new}
\end{figure}

==> T5-new-transitions.tex <==
\begin{figure}[!th]
\centering

\begin{minipage}{0.5\linewidth}
\begin{tikzpicture}
\draw[line width=1pt] (0,0.03) -- (1,0.03);
\draw[line width=1pt] (0,-0.03) -- (1,-0.03);
\draw[line width=1pt] (2,0.03) -- (3,0.03);
\draw[line width=1pt] (2,-0.03) -- (3,-0.03);
\OrientedEdge{1}{0}{2}{0}{black}
\LatticeOneD{4}{0}[][0]
\PlaceEq{1}{0.3}{\overline{q}}
\PlaceEq{2}{0.25}{q}
\draw[draw=white, fill=white, opacity=1.0] (-0.08,-0.01) rectangle ++(1.00,0.02);
\draw[draw=white, fill=white, opacity=1.0] (2.08,-0.01) rectangle ++(1.00,0.02);
\end{tikzpicture}

\vspace{4mm}

\begin{tikzpicture}
\bigskip
\BubbleDownArrow
\end{tikzpicture}

\vspace{4mm}

\begin{tikzpicture}
\draw[line width=1pt] (0,0.03) -- (1,0.03);
\draw[line width=1pt] (0,-0.03) -- (1,-0.03);
\draw[line width=1pt] (1,0.03) -- (2,0.03);
\draw[line width=1pt] (1,-0.03) -- (2,-0.03);
\draw[line width=1pt] (2,0.03) -- (3,0.03);
\draw[line width=1pt] (2,-0.03) -- (3,-0.03);
\LatticeOneD{4}{0}[][0]
\draw[draw=white, fill=white, opacity=1.0] (-0.08,-0.01) rectangle ++(1.0,0.02);
\draw[draw=white, fill=white, opacity=1.0] (1.08,-0.01) rectangle ++(0.84,0.02);
\draw[draw=white, fill=white, opacity=1.0] (2.08,-0.01) rectangle ++(1.00,0.02);
\end{tikzpicture}
\end{minipage}%
\begin{minipage}{0.5\linewidth}
\begin{tikzpicture}
\draw[line width=1pt] (0,0.03) -- (1,0.03);
\draw[line width=1pt] (0,-0.03) -- (1,-0.03);
\draw[line width=1pt] (2,0.03) -- (3,0.03);
\draw[line width=1pt] (2,-0.03) -- (3,-0.03);
\OrientedEdge{2}{0}{1}{0}{black}
\LatticeOneD{4}{0}[][0]
\PlaceEq{1}{0.3}{\overline{q}}
\PlaceEq{2}{0.25}{q}
\draw[draw=white, fill=white, opacity=1.0] (-0.08,-0.01) rectangle ++(1.0,0.02);
\draw[draw=white, fill=white, opacity=1.0] (2.08,-0.01) rectangle ++(1.0,0.02);
\ArrowHead{0.4}{0}{0.3}{0}{black}
\ArrowHead{2.4}{0}{2.3}{0}{black}
\end{tikzpicture}

\vspace{4mm}

\begin{tikzpicture}
\bigskip
\BubbleDownArrow
\end{tikzpicture}

\vspace{4mm}

\begin{tikzpicture}
\draw[line width=1pt] (0,0.03) -- (1,0.03);
\draw[line width=1pt] (0,-0.03) -- (1,-0.03);
\draw[line width=1pt] (1,0.03) -- (2,0.03);
\draw[line width=1pt] (1,-0.03) -- (2,-0.03);
\draw[line width=1pt] (2,0.03) -- (3,0.03);
\draw[line width=1pt] (2,-0.03) -- (3,-0.03);
\LatticeOneD{4}{0}[][0]
\draw[draw=white, fill=white, opacity=1.0] (-0.08,-0.01) rectangle ++(1.0,0.02);
\draw[draw=white, fill=white, opacity=1.0] (1.08,-0.01) rectangle ++(0.84,0.02);
\draw[draw=white, fill=white, opacity=1.0] (2.08,-0.01) rectangle ++(1.0,0.02);
\ArrowHead{0.4}{0}{0.3}{0}{black}
\ArrowHead{1.4}{0}{1.3}{0}{black}
\ArrowHead{2.4}{0}{2.3}{0}{black}
\end{tikzpicture}
\end{minipage}%

\caption{New transitions available only at \Tfive\ (and higher truncations). \textit{Left}: $\ket{\mathbf{Ad},\mathbf{N},\mathbf{Ad}}\to\ket{\mathbf{Ad},\mathbf{Ad},\mathbf{Ad}}$. \textit{Right}: $\ket{\mathbf{A^2},\overline{\mathbf{N}},\mathbf{A^2}}\to\ket{\mathbf{A^2},\overline{\mathbf{A^2}},\mathbf{A^2}}$ or $\ket{\mathbf{S^2},\overline{\mathbf{N}},\mathbf{S^2}}\to\ket{\mathbf{S^2},\overline{\mathbf{S^2}},\mathbf{S^2}}$.}\label{fig:T5new}
\end{figure}

==> TT1-new-transitions.tex <==
\begin{figure}[htp]
    \centering
    \begin{minipage}{0.5\linewidth}
    \begin{tikzpicture}
    \pgfmathsetmacro{\side}{0.8}
    \pgfmathsetmacro{\norm}{0.707}
    \pgfmathsetmacro{\offset}{0.1}
    \pgfmathsetmacro{\x}{3*\side+\offset*\norm}
    \pgfmathsetmacro{\y}{-3*\side-\offset*\norm}
    \pgfmathsetmacro{\xx}{4*\side-\offset*(2*\norm-1)}
    \pgfmathsetmacro{\yy}{-3*\side-\offset*\norm}
    \pgfmathsetmacro{\xxx}{4.5*\side-\offset*\norm}
    \pgfmathsetmacro{\yyy}{-3.5*\side-\offset*\norm}
    \pgfmathsetmacro{\xxxx}{5*\side-\offset*\norm}
    \pgfmathsetmacro{\yyyy}{-4*\side-\offset*(2*\norm-1)}
    \pgfmathsetmacro{\xxxxx}{5*\side-\offset*\norm}
    \pgfmathsetmacro{\yyyyy}{-5*\side+\offset*\norm}
    \pgfmathsetmacro{\xxxxxx}{4*\side+\offset*(2*\norm-1)}
    \pgfmathsetmacro{\yyyyyy}{-5*\side+\offset*\norm}
    \pgfmathsetmacro{\xxxxxxx}{3.5*\side+\offset*\norm}
    \pgfmathsetmacro{\yyyyyyy}{-4.5*\side+\offset*\norm}
    \pgfmathsetmacro{\xxxxxxxx}{3*\side+\offset*\norm}
    \pgfmathsetmacro{\yyyyyyyy}{-4*\side+\offset*(2*\norm-1)}

    \draw (2.5*\side,-2.5*\side) -- (3*\side, -3*\side);
    \draw (4*\side, -2*\side) -- (4*\side, -3*\side);
    \draw (5*\side, -4*\side) -- (6*\side, -4*\side);
    \draw (5*\side, -5*\side) -- (5.5*\side, -5.5*\side);
    \draw (4*\side, -5*\side) -- (4*\side, -6*\side);
    \draw (3*\side, -4*\side) -- (2*\side, -4*\side);
    
    \OddHexPlaquetteReduced{3*\side}{-3*\side}{\side}{black}
    
    \OrientedEdge{\x}{\y}{\xx}{\yy}{blue}
    \OrientedEdge{\xx}{\yy}{\xxx}{\yyy}{blue}
    \OrientedEdge{\xxx}{\yyy}{\xxxx}{\yyyy}{blue}
    \OrientedEdge{\xxxx}{\yyyy}{\xxxxx}{\yyyyy}{blue}
    \OrientedEdge{\xxxxx}{\yyyyy}{\xxxxxx}{\yyyyyy}{blue}
    \OrientedEdge{\xxxxxx}{\yyyyyy}{\xxxxxxx}{\yyyyyyy}{blue}
    \OrientedEdge{\xxxxxxx}{\yyyyyyy}{\xxxxxxxx}{\yyyyyyyy}{blue}
    \OrientedEdge{\xxxxxxxx}{\yyyyyyyy}{\x}{\y}{blue}
    \end{tikzpicture}
    \end{minipage}%
    \begin{minipage}{0.5\linewidth}
    \begin{tikzpicture}
    \pgfmathsetmacro{\side}{1.0}
    \pgfmathsetmacro{\norm}{0.707}
    \draw (0,0) -- (\side, -\side) -- (2*\side, -\side) -- (3*\side, -2*\side);
    \SmallCircle{0.5*\side}{-0.5*\side}{1}{0.075}
    \SmallCircle{2.5*\side}{-1.5*\side}{0}{0.075}
    \pgfmathsetmacro{\offset}{0.1}
    \pgfmathsetmacro{\x}{0.5*\side-\offset*\norm}
    \pgfmathsetmacro{\y}{-0.5*\side-\offset*\norm}
    \pgfmathsetmacro{\xx}{\side-\offset*(2*\norm-1)}
    \pgfmathsetmacro{\yy}{-\side-\offset}
    \pgfmathsetmacro{\xxx}{2*\side-(2*\norm-1)*\offset}
    \pgfmathsetmacro{\yyy}{-\side-\offset}
    \pgfmathsetmacro{\xxxx}{2.5*\side-\offset*\norm}
    \pgfmathsetmacro{\yyyy}{-1.5*\side-\offset*\norm}
    \OrientedEdge{\x}{\y}{\xx}{\yy}{blue}
    \OrientedEdge{\xx}{\yy}{\xxx}{\yyy}{blue}
    \OrientedEdge{\xxx}{\yyy}{\xxxx}{\yyyy}{blue}
    \SmallCircle[draw=blue, fill=blue]{\x}{\y}{1}{0.075}
    \SmallCircle[draw=blue]{\xxxx}{\yyyy}{0}{0.075}
    \draw (\side, -\side) -- (\side, -2*\side);
    \draw (2*\side, -\side) -- (2*\side, 0);
    \end{tikzpicture}
    \end{minipage}
    
    \caption{Interaction operators (blue) showing an isolated plaquette transition (left) and isolated hopping transition (right).}\label{fig:TT1new}
\end{figure}

==> TT2-new-hops.tex <==
\begin{figure}[htp]
    \centering
    
    \begin{minipage}{0.5\linewidth}
    \begin{tikzpicture}
    \pgfmathsetmacro{\side}{1.0}
    \pgfmathsetmacro{\norm}{0.707}
    \draw (0,0) -- (\side, -\side) -- (2*\side, -\side) -- (3*\side, -2*\side);
    \SmallCircle{0.5*\side}{-0.5*\side}{1}{0.075}
    \SmallCircle{2.5*\side}{-1.5*\side}{0}{0.075}
    \pgfmathsetmacro{\offset}{0.1}
    \pgfmathsetmacro{\x}{0.5*\side-\offset*\norm}
    \pgfmathsetmacro{\y}{-0.5*\side-\offset*\norm}
    \pgfmathsetmacro{\xx}{\side-\offset*(2*\norm-1)}
    \pgfmathsetmacro{\yy}{-\side-\offset}
    \pgfmathsetmacro{\xxx}{2*\side-(2*\norm-1)*\offset}
    \pgfmathsetmacro{\yyy}{-\side-\offset}
    \pgfmathsetmacro{\xxxx}{2.5*\side-\offset*\norm}
    \pgfmathsetmacro{\yyyy}{-1.5*\side-\offset*\norm}
    
    \draw (\side, -\side) -- (\side, -2*\side);
    \draw (2*\side, -\side) -- (2*\side, 0);

    \OrientedEdge{2*\side}{0}{2*\side}{-\side}{red}
    \OrientedEdge{2*\side}{-\side}{\side}{-\side}{red}
    \OrientedEdge{\side}{-\side}{\side}{-2*\side}{red}
    
    \OrientedEdge{\x}{\y}{\xx}{\yy}{blue}
    \OrientedEdge{\xx}{\yy}{\xxx}{\yyy}{blue}
    \OrientedEdge{\xxx}{\yyy}{\xxxx}{\yyyy}{blue}
    \SmallCircle[draw=blue, fill=blue]{\x}{\y}{1}{0.075}
    \SmallCircle[draw=blue]{\xxxx}{\yyyy}{0}{0.075}
    \end{tikzpicture}
    \end{minipage}
    
    \caption{Hopping operator (blue) acting on a state with one intermediate line of flux (with no charge excitations on the matter sites).}\label{fig:TT2new2}
\end{figure}

==> TT2-new-plaquettes.tex <==
\begin{figure}[htp]
    \centering
    \begin{minipage}{0.5\linewidth}
    \begin{tikzpicture}
    \pgfmathsetmacro{\side}{0.8}
    \pgfmathsetmacro{\norm}{0.707}
    \pgfmathsetmacro{\offset}{0.1}
    \pgfmathsetmacro{\x}{3*\side+\offset*\norm}
    \pgfmathsetmacro{\y}{-3*\side-\offset*\norm}
    \pgfmathsetmacro{\xx}{4*\side-\offset*(2*\norm-1)}
    \pgfmathsetmacro{\yy}{-3*\side-\offset*\norm}
    \pgfmathsetmacro{\xxx}{4.5*\side-\offset*\norm}
    \pgfmathsetmacro{\yyy}{-3.5*\side-\offset*\norm}
    \pgfmathsetmacro{\xxxx}{5*\side-\offset*\norm}
    \pgfmathsetmacro{\yyyy}{-4*\side-\offset*(2*\norm-1)}
    \pgfmathsetmacro{\xxxxx}{5*\side-\offset*\norm}
    \pgfmathsetmacro{\yyyyy}{-5*\side+\offset*\norm}
    \pgfmathsetmacro{\xxxxxx}{4*\side+\offset*(2*\norm-1)}
    \pgfmathsetmacro{\yyyyyy}{-5*\side+\offset*\norm}
    \pgfmathsetmacro{\xxxxxxx}{3.5*\side+\offset*\norm}
    \pgfmathsetmacro{\yyyyyyy}{-4.5*\side+\offset*\norm}
    \pgfmathsetmacro{\xxxxxxxx}{3*\side+\offset*\norm}
    \pgfmathsetmacro{\yyyyyyyy}{-4*\side+\offset*(2*\norm-1)}

    \draw (2.5*\side,-2.5*\side) -- (3*\side, -3*\side);
    \draw (4*\side, -2*\side) -- (4*\side, -3*\side);
    \draw (5*\side, -4*\side) -- (6*\side, -4*\side);
    \draw (5*\side, -5*\side) -- (5.5*\side, -5.5*\side);
    \draw (4*\side, -5*\side) -- (4*\side, -6*\side);
    \draw (3*\side, -4*\side) -- (2*\side, -4*\side);

    \OrientedEdge{6*\side}{-4*\side}{5*\side}{-4*\side}{red}
    \OrientedEdge{5*\side}{-4*\side}{4.5*\side+0.08*\norm}{-3.5*\side-0.08*\norm}{red}
    \OrientedEdge{4.5*\side-0.08*\norm}{-3.5*\side+0.08*\norm}{4*\side}{-3*\side}{red}
    \OrientedEdge{4*\side}{-3*\side}{3*\side}{-3*\side}{red}
    \OrientedEdge{3*\side}{-3*\side}{2.5*\side}{-2.5*\side}{red}
    
    \OddHexPlaquetteReduced{3*\side}{-3*\side}{\side}{black}
    
    \OrientedEdge{\x}{\y}{\xx}{\yy}{blue}
    \OrientedEdge{\xx}{\yy}{\xxx}{\yyy}{blue}
    \OrientedEdge{\xxx}{\yyy}{\xxxx}{\yyyy}{blue}
    \OrientedEdge{\xxxx}{\yyyy}{\xxxxx}{\yyyyy}{blue}
    \OrientedEdge{\xxxxx}{\yyyyy}{\xxxxxx}{\yyyyyy}{blue}
    \OrientedEdge{\xxxxxx}{\yyyyyy}{\xxxxxxx}{\yyyyyyy}{blue}
    \OrientedEdge{\xxxxxxx}{\yyyyyyy}{\xxxxxxxx}{\yyyyyyyy}{blue}
    \OrientedEdge{\xxxxxxxx}{\yyyyyyyy}{\x}{\y}{blue}
    \end{tikzpicture}
    \end{minipage}%
    \begin{minipage}{0.5\linewidth}
    \begin{tikzpicture}
    \pgfmathsetmacro{\side}{0.8}
    \pgfmathsetmacro{\norm}{0.707}
    \pgfmathsetmacro{\offset}{0.1}
    \pgfmathsetmacro{\x}{3*\side+\offset*\norm}
    \pgfmathsetmacro{\y}{-3*\side-\offset*\norm}
    \pgfmathsetmacro{\xx}{4*\side-\offset*(2*\norm-1)}
    \pgfmathsetmacro{\yy}{-3*\side-\offset*\norm}
    \pgfmathsetmacro{\xxx}{4.5*\side-\offset*\norm}
    \pgfmathsetmacro{\yyy}{-3.5*\side-\offset*\norm}
    \pgfmathsetmacro{\xxxx}{5*\side-\offset*\norm}
    \pgfmathsetmacro{\yyyy}{-4*\side-\offset*(2*\norm-1)}
    \pgfmathsetmacro{\xxxxx}{5*\side-\offset*\norm}
    \pgfmathsetmacro{\yyyyy}{-5*\side+\offset*\norm}
    \pgfmathsetmacro{\xxxxxx}{4*\side+\offset*(2*\norm-1)}
    \pgfmathsetmacro{\yyyyyy}{-5*\side+\offset*\norm}
    \pgfmathsetmacro{\xxxxxxx}{3.5*\side+\offset*\norm}
    \pgfmathsetmacro{\yyyyyyy}{-4.5*\side+\offset*\norm}
    \pgfmathsetmacro{\xxxxxxxx}{3*\side+\offset*\norm}
    \pgfmathsetmacro{\yyyyyyyy}{-4*\side+\offset*(2*\norm-1)}

    \draw (2.5*\side,-2.5*\side) -- (3*\side, -3*\side);
    \draw (4*\side, -2*\side) -- (4*\side, -3*\side);
    \draw (5*\side, -4*\side) -- (6*\side, -4*\side);
    \draw (5*\side, -5*\side) -- (5.5*\side, -5.5*\side);
    \draw (4*\side, -5*\side) -- (4*\side, -6*\side);
    \draw (3*\side, -4*\side) -- (2*\side, -4*\side);

    \OddHexPlaquetteReduced{3*\side}{-3*\side}{\side}{black}

    \OrientedEdge{2.5*\side}{-2.5*\side}{3*\side}{-3*\side}{red}
    \OrientedEdge{3*\side}{-3*\side}{3*\side}{-4*\side}{red}
    \OrientedEdge{3*\side}{-4*\side}{3.5*\side}{-4.5*\side}{red}
    \SmallCircle[draw=red]{3.5*\side}{-4.5*\side}{0}{0.075}
    
    \OrientedEdge{\x}{\y}{\xx}{\yy}{blue}
    \OrientedEdge{\xx}{\yy}{\xxx}{\yyy}{blue}
    \OrientedEdge{\xxx}{\yyy}{\xxxx}{\yyyy}{blue}
    \OrientedEdge{\xxxx}{\yyyy}{\xxxxx}{\yyyyy}{blue}
    \OrientedEdge{\xxxxx}{\yyyyy}{\xxxxxx}{\yyyyyy}{blue}
    \OrientedEdge{\xxxxxx}{\yyyyyy}{\xxxxxxx}{\yyyyyyy}{blue}
    \OrientedEdge{\xxxxxxx}{\yyyyyyy}{\xxxxxxxx}{\yyyyyyyy}{blue}
    \OrientedEdge{\xxxxxxxx}{\yyyyyyyy}{\x}{\y}{blue}
    \end{tikzpicture}
    \end{minipage}
    
    \caption{Plaquette interaction (blue) on a state with two excited external links (left), and a pair of an excited external link and a charge excitation (right). Although these illustrations show all $8+6=14$ links involved, the external link irreps (and charge excitations, if any) can be deduced from Gauss's law applied to the $8$ central links.}\label{fig:TT2new1}
\end{figure}

==> double-vertex-table.tex <==
\begin{table}[h!]
\centering
\begin{tabular}{|c|c|c|c|}
\hline
\textbf{Triple} & \textbf{Graphical} & \textbf{Verbose} \\
\hline\hline

\begin{minipage}{0.25\linewidth}
$\ket{\mathbf 1, \mathbf 1, \mathbf 1}$
\end{minipage}
&
\begin{minipage}{0.35\linewidth}
\begin{tikzpicture}[x=2cm,y=2cm]
        \node[fill=black, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v1) at (0,0) {};
        \node[fill=white, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v2) at (0.5,0) {};
        \node[above] at (v1.north) {$0$};
        \node[above] at (v2.north) {$0$};
        \draw (v1) -- node[below] {$\mathbf{1}$} (v2);
        \draw (v1) -- ($ (v1) + (-0.3,0) $) node[below] {$\mathbf{1}$};
        \draw (v2) -- ($ (v2) + (0.3,0) $) node[below] {$\mathbf{1}$};
    \end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.30\linewidth}
$\ket{\mathbf 1, 0, \mathbf 1, 0, \mathbf 1}$
\end{minipage}
\\
\hline

\begin{minipage}{0.25\linewidth}
$\ket{\mathbf N, \mathbf 1, \mathbf 1}$
\end{minipage}
&
\begin{minipage}{0.35\linewidth}
\begin{tikzpicture}[x=2cm,y=2cm]
        \node[fill=black, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v1) at (0,0) {};
        \node[fill=white, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v2) at (0.5,0) {};
        \node[above] at (v1.north) {$1$};
        \node[above] at (v2.north) {$0$};
        \draw (v1) -- node[below] {$\mathbf{1}$} (v2);
        \draw[line width=1pt, ->] (v1) -- ($ (v1) + (-0.3,0) $) node[below] {$\mathbf{N}$};
        \draw (v2) -- ($ (v2) + (0.3,0) $) node[below] {$\mathbf{1}$};
    \end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.30\linewidth}
$\ket{\mathbf N, 1, \mathbf 1, 0, \mathbf 1}$
\end{minipage}
\\
\hline

\begin{minipage}{0.25\linewidth}
$\ket{\mathbf 1, \mathbf N, \mathbf 1}$
\end{minipage}
&
\begin{minipage}{0.35\linewidth}
\begin{tikzpicture}[x=2cm,y=2cm]
        \node[fill=black, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v1) at (0,0) {};
        \node[fill=white, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v2) at (0.5,0) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v3) at (0.3,0) {};
        \node[above] at (v1.north) {$1$};
        \node[above] at (v2.north) {$1$};
        \draw[line width=1pt, ->] (v1) -- (v3);
        \draw[line width=1pt] (v1) -- node[below] {$\mathbf{N}$} (v2);
        \draw (v1) -- ($ (v1) + (-0.3,0) $) node[below] {$\mathbf{1}$};
        \draw (v2) -- ($ (v2) + (0.3,0) $) node[below] {$\mathbf{1}$};
    \end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.30\linewidth}
$\ket{\mathbf 1, 1, \mathbf N, 1, \mathbf 1}$
\end{minipage}
\\
\hline

\begin{minipage}{0.25\linewidth}
$\ket{\mathbf 1, \mathbf 1, \mathbf N}$
\end{minipage}
&
\begin{minipage}{0.35\linewidth}
\begin{tikzpicture}[x=2cm,y=2cm]
        \node[fill=black, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v1) at (0,0) {};
        \node[fill=white, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v2) at (0.5,0) {};
        \node[above] at (v1.north) {$0$};
        \node[above] at (v2.north) {$1$};
        \draw (v1) -- node[below] {$\mathbf{1}$} (v2);
        \draw (v1) -- ($ (v1) + (-0.3,0) $) node[below] {$\mathbf{1}$};
        \draw[line width=1pt, -<] (v2) -- ($ (v2) + (0.3,0) $) node[below] {$\mathbf{N}$};
    \end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.30\linewidth}
$\ket{\mathbf 1, 0, \mathbf 1, 1, \mathbf N}$
\end{minipage}
\\
\hline

\begin{minipage}{0.25\linewidth}
$\ket{\mathbf N, \mathbf N, \mathbf 1}$
\end{minipage}
&
\begin{minipage}{0.35\linewidth}
\begin{tikzpicture}[x=2cm,y=2cm]
        \node[fill=black, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v1) at (0,0) {};
        \node[fill=white, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v2) at (0.5,0) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v3) at (0.3,0) {};
        \node[above] at (v1.north) {$2$};
        \node[above] at (v2.north) {$1$};
        \draw[line width=1pt, ->] (v1) -- (v3);
        \draw[line width=1pt] (v1) -- node[below] {$\mathbf{N}$} (v2);
        \draw[line width=1pt, ->] (v1) -- ($ (v1) + (-0.3,0) $) node[below] {$\mathbf{N}$};
        \draw (v2) -- ($ (v2) + (0.3,0) $) node[below] {$\mathbf{1}$};
    \end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.30\linewidth}
$\ket{\mathbf N, 2, \mathbf N, 1, \mathbf 1}$
\end{minipage}
\\
\hline

\begin{minipage}{0.25\linewidth}
$\ket{\mathbf N, \mathbf 1, \mathbf N}$
\end{minipage}
&
\begin{minipage}{0.35\linewidth}
\begin{tikzpicture}[x=2cm,y=2cm]
        \node[fill=black, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v1) at (0,0) {};
        \node[fill=white, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v2) at (0.5,0) {};
        \node[above] at (v1.north) {$1$};
        \node[above] at (v2.north) {$1$};
        \draw (v1) -- node[below] {$\mathbf{1}$} (v2);
        \draw[line width=1pt, ->] (v1) -- ($ (v1) + (-0.3,0) $) node[below] {$\mathbf{N}$};
        \draw[line width=1pt, -<] (v2) -- ($ (v2) + (0.3,0) $) node[below] {$\mathbf{N}$};
    \end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.30\linewidth}
$\ket{\mathbf N, 1, \mathbf 1, 1, \mathbf N}$
\end{minipage}
\\
\hline

\begin{minipage}{0.25\linewidth}
$\ket{\mathbf 1, \mathbf N, \mathbf N}$
\end{minipage}
&
\begin{minipage}{0.35\linewidth}
\begin{tikzpicture}[x=2cm,y=2cm]
        \node[fill=black, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v1) at (0,0) {};
        \node[fill=white, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v2) at (0.5,0) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v3) at (0.3,0) {};
        \node[above] at (v1.north) {$1$};
        \node[above] at (v2.north) {$2$};
        \draw[line width=1pt, ->] (v1) -- (v3);
        \draw[line width=1pt] (v1) -- node[below] {$\mathbf{N}$} (v2);
        \draw (v1) -- ($ (v1) + (-0.3,0) $) node[below] {$\mathbf{1}$};
        \draw[line width=1pt, -<] (v2) -- ($ (v2) + (0.3,0) $) node[below] {$\mathbf{N}$};
    \end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.30\linewidth}
$\ket{\mathbf 1, 1, \mathbf N, 2, \mathbf N}$
\end{minipage}
\\
\hline

\begin{minipage}{0.25\linewidth}
$\ket{\mathbf N, \mathbf N, \mathbf N}$
\end{minipage}
&
\begin{minipage}{0.35\linewidth}
\begin{tikzpicture}[x=2cm,y=2cm]
        \node[fill=black, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v1) at (0,0) {};
        \node[fill=white, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v2) at (0.5,0) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v3) at (0.3,0) {};
        \node[above] at (v1.north) {$2$};
        \node[above] at (v2.north) {$2$};
        \draw[line width=1pt, ->] (v1) -- (v3);
        \draw[line width=1pt] (v1) -- node[below] {$\mathbf{N}$} (v2);
        \draw[line width=1pt, ->] (v1) -- ($ (v1) + (-0.3,0) $) node[below] {$\mathbf{N}$};
        \draw[line width=1pt, -<] (v2) -- ($ (v2) + (0.3,0) $) node[below] {$\mathbf{N}$};
    \end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.30\linewidth}
$\ket{\mathbf N, 2, \mathbf N, 2, \mathbf N}$
\end{minipage}
\\
\hline

\begin{minipage}{0.25\linewidth}
$\ket{\mathbf N, \overline{\mathbf N}, \mathbf N}$
\end{minipage}
&
\begin{minipage}{0.35\linewidth}
\begin{tikzpicture}[x=2cm,y=2cm]
        \node[fill=black, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v1) at (0,0) {};
        \node[fill=white, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v2) at (0.5,0) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v3) at (0.28,0) {};
        \node[above] at (v1.north) {$0$};
        \node[above] at (v2.north) {$0$};
        \draw[line width=1pt, -<] (v1) -- (v3);
        \draw[line width=1pt] (v1) -- node[below] {$\overline{\mathbf{N}}$} (v2);
        \draw[line width=1pt, ->] (v1) -- ($ (v1) + (-0.3,0) $) node[below] {$\mathbf{N}$};
        \draw[line width=1pt, -<] (v2) -- ($ (v2) + (0.3,0) $) node[below] {$\mathbf{N}$};
    \end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.30\linewidth}
$\ket{\mathbf N, 0, \overline{\mathbf N}, 0, \mathbf N}$
\end{minipage}
\\
\hline

\begin{minipage}{0.25\linewidth}
$\ket{\overline{\mathbf N}, \mathbf N, \overline{\mathbf N}}$
\end{minipage}
&
\begin{minipage}{0.35\linewidth}
\begin{tikzpicture}[x=2cm,y=2cm]
        \node[fill=black, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v1) at (0,0) {};
        \node[fill=white, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v2) at (0.5,0) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v3) at (0.3,0) {};
        \node[above] at (v1.north) {$0$};
        \node[above] at (v2.north) {$0$};
        \draw[line width=1pt, ->] (v1) -- (v3);
        \draw[line width=1pt] (v1) -- node[below] {$\mathbf{N}$} (v2);
        \draw[line width=1pt, -<] (v1) -- ($ (v1) + (-0.3,0) $) node[below] {$\overline{\mathbf{N}}$};
        \draw[line width=1pt, ->] (v2) -- ($ (v2) + (0.3,0) $) node[below] {$\overline{\mathbf{N}}$};
    \end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.30\linewidth}
$\ket{\overline{\mathbf N}, 0, \mathbf N, 0, \overline{\mathbf N}}$
\end{minipage}
\\
\hline

\begin{minipage}{0.25\linewidth}
$\ket{\mathbf N, \mathbf{Ad}, \mathbf N}$
\end{minipage}
&
\begin{minipage}{0.35\linewidth}
\begin{tikzpicture}[x=2cm,y=2cm]
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v4) at (0,0.015) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v5) at (0.5,0.015) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v6) at (0,-0.015) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v7) at (0.5,-0.015) {};
        \draw[line width=1pt] (v4) -- (v5);
        \draw[line width=1pt] (v6) -- node[below] {$\mathbf{Ad}$} (v7);

        \node[fill=black, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v1) at (0,0) {};
        \node[fill=white, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v2) at (0.5,0) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v3) at (0.28,0) {};
        \node[above] at (v1.north) {$1$};
        \node[above] at (v2.north) {$1$};

        \draw[line width=1pt, ->] (v1) -- ($ (v1) + (-0.3,0) $) node[below] {$\mathbf{N}$};
        \draw[line width=1pt, -<] (v2) -- ($ (v2) + (0.3,0) $) node[below] {$\mathbf{N}$};
    \end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.30\linewidth}
$\ket{\mathbf N, 1, \mathbf{Ad}, 1, \mathbf N}$
\end{minipage}
\\
\hline

\begin{minipage}{0.25\linewidth}
$\ket{\mathbf{Ad}, \mathbf{N}, \mathbf{Ad}}$
\end{minipage}
&
\begin{minipage}{0.35\linewidth}
\begin{tikzpicture}[x=2cm,y=2cm]
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v4) at (0,0.015) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v5) at (0.5,0.015) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v6) at (0,-0.015) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v7) at (0.5,-0.015) {};

        \draw[line width=1pt] (v4) -- ($ (v4) + (-0.3,0) $);
        \draw[line width=1pt] (v6) -- ($ (v6) + (-0.3,0) $) node[below] {$\mathbf{Ad}$};
        \draw[line width=1pt] (v5) -- ($ (v5) + (0.3,0) $);
        \draw[line width=1pt] (v7) -- ($ (v7) + (0.3,0) $) node[below] {$\mathbf{Ad}$};

        \node[fill=black, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v1) at (0,0) {};
        \node[fill=white, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v2) at (0.5,0) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v3) at (0.3,0) {};
        \node[above] at (v1.north) {$1$};
        \node[above] at (v2.north) {$1$};
        
        \draw[line width=1pt, ->] (v1) -- (v3);
        \draw[line width=1pt] (v1) -- node[below] {$\mathbf{N}$} (v2);
    \end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.30\linewidth}
$\ket{\mathbf{Ad}, 1, \mathbf{N}, 1, \mathbf{Ad}}$
\end{minipage}
\\
\hline

\begin{minipage}{0.25\linewidth}
$\ket{\mathbf{Ad}, \mathbf{Ad}, \mathbf{Ad}}$
\end{minipage}
&
\begin{minipage}{0.35\linewidth}
\begin{tikzpicture}[x=2cm,y=2cm]
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v4) at (0,0.015) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v5) at (0.5,0.015) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v6) at (0,-0.015) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v7) at (0.5,-0.015) {};

        \draw[line width=1pt] (v4) -- ($ (v4) + (-0.3,0) $);
        \draw[line width=1pt] (v6) -- ($ (v6) + (-0.3,0) $) node[below] {$\mathbf{Ad}$};
        \draw[line width=1pt] (v5) -- ($ (v5) + (0.3,0) $);
        \draw[line width=1pt] (v7) -- ($ (v7) + (0.3,0) $) node[below] {$\mathbf{Ad}$};
        \draw[line width=1pt] (v4) -- (v5);
        \draw[line width=1pt] (v6) -- node[below] {$\mathbf{Ad}$} (v7);

        \node[fill=black, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v1) at (0,0) {};
        \node[fill=white, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v2) at (0.5,0) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v3) at (0.28,0) {};
        \node[above] at (v1.north) {$0$};
        \node[above] at (v2.north) {$0$};
    \end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.30\linewidth}
$\ket{\mathbf{Ad}, 0, \mathbf{Ad}, 0, \mathbf{Ad}}$
\end{minipage}
\\
\hline

\begin{minipage}{0.25\linewidth}
$\ket{\overline{\mathbf N}, \mathbf{A^2}, \overline{\mathbf{N}}}$
\end{minipage}
&
\begin{minipage}{0.35\linewidth}
\begin{tikzpicture}[x=2cm,y=2cm]
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v4) at (0,0.015) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v5) at (0.5,0.015) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v6) at (0,-0.015) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v7) at (0.5,-0.015) {};
        \draw[line width=1pt] (v4) -- (v5);
        \draw[line width=1pt] (v6) -- node[below] {$\mathbf{A^2}$} (v7);

        \node[fill=black, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v1) at (0,0) {};
        \node[fill=white, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v2) at (0.5,0) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v3) at (0.3,0) {};
        \node[above] at (v1.north) {$1$};
        \node[above] at (v2.north) {$1$};

        \draw[line width=1pt, ->] ($ (v3) + (-0.02,0) $) -- (v3);

        \draw[line width=1pt, -<] (v1) -- ($ (v1) + (-0.3,0) $) node[below] {$\overline{\mathbf{N}}$};
        \draw[line width=1pt, ->] (v2) -- ($ (v2) + (0.3,0) $) node[below] {$\overline{\mathbf{N}}$};
    \end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.30\linewidth}
$\ket{\overline{\mathbf N}, 1, \mathbf{A^2}, 1, \overline{\mathbf N}}$
\end{minipage}
\\
\hline

\begin{minipage}{0.25\linewidth}
$\ket{\mathbf{A^2}, \overline{\mathbf{N}}, \mathbf{A^2}}$
\end{minipage}
&
\begin{minipage}{0.35\linewidth}
\begin{tikzpicture}[x=2cm,y=2cm]
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v4) at (0,0.015) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v5) at (0.5,0.015) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v6) at (0,-0.015) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v7) at (0.5,-0.015) {};
        \draw[line width=1pt, ->] ($ (v1) + (-0.3,0) $) -- ($ (v1) + (-0.32,0) $);
        \draw[line width=1pt, ->] ($ (v2) + (0.3,0) $) -- ($ (v2) + (0.28,0) $);

        \draw[line width=1pt] (v4) -- ($ (v4) + (-0.3,0) $);
        \draw[line width=1pt] (v6) -- ($ (v6) + (-0.3,0) $) node[below] {$\mathbf{A^2}$};
        \draw[line width=1pt] (v5) -- ($ (v5) + (0.3,0) $);
        \draw[line width=1pt] (v7) -- ($ (v7) + (0.3,0) $) node[below] {$\mathbf{A^2}$};

        \node[fill=black, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v1) at (0,0) {};
        \node[fill=white, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v2) at (0.5,0) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v3) at (0.28,0) {};
        \node[above] at (v1.north) {$1$};
        \node[above] at (v2.north) {$1$};
        
        \draw[line width=1pt, -<] (v1) -- (v3);
        \draw[line width=1pt] (v1) -- node[below] {$\overline{\mathbf{N}}$} (v2);
    \end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.30\linewidth}
$\ket{\mathbf{A^2}, 1, \overline{\mathbf{N}}, 1, \mathbf{A^2}}$
\end{minipage}
\\
\hline

\begin{minipage}{0.25\linewidth}
$\ket{\mathbf{A^2}, \overline{\mathbf{A^2}}, \mathbf{A^2}}$
\end{minipage}
&
\begin{minipage}{0.35\linewidth}
\begin{tikzpicture}[x=2cm,y=2cm]
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v4) at (0,0.015) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v5) at (0.5,0.015) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v6) at (0,-0.015) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v7) at (0.5,-0.015) {};
        \draw[line width=1pt] (v4) -- (v5);
        \draw[line width=1pt] (v6) -- node[below] {$\overline{\mathbf{A^2}}$} (v7);
        \draw[line width=1pt, ->] ($ (v1) + (-0.3,0) $) -- ($ (v1) + (-0.32,0) $);
        \draw[line width=1pt, ->] ($ (v2) + (0.3,0) $) -- ($ (v2) + (0.28,0) $);

        \draw[line width=1pt] (v4) -- ($ (v4) + (-0.3,0) $);
        \draw[line width=1pt] (v6) -- ($ (v6) + (-0.3,0) $) node[below] {$\mathbf{A^2}$};
        \draw[line width=1pt] (v5) -- ($ (v5) + (0.3,0) $);
        \draw[line width=1pt] (v7) -- ($ (v7) + (0.3,0) $) node[below] {$\mathbf{A^2}$};

        \node[fill=black, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v1) at (0,0) {};
        \node[fill=white, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v2) at (0.5,0) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v3) at (0.22,0) {};
        \node[above] at (v1.north) {$0$};
        \node[above] at (v2.north) {$0$};

        \draw[line width=1pt, ->] ($ (v3) + (0.02,0) $) -- (v3);
    \end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.30\linewidth}
$\ket{\mathbf{A^2}, 0, \overline{\mathbf{A^2}}, 0, \mathbf{A^2}}$
\end{minipage}
\\
\hline

\begin{minipage}{0.25\linewidth}
$\ket{\overline{\mathbf N}, \mathbf{S^2}, \overline{\mathbf{N}}}$
\end{minipage}
&
\begin{minipage}{0.35\linewidth}
\begin{tikzpicture}[x=2cm,y=2cm]
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v4) at (0,0.015) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v5) at (0.5,0.015) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v6) at (0,-0.015) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v7) at (0.5,-0.015) {};
        \draw[line width=1pt] (v4) -- (v5);
        \draw[line width=1pt] (v6) -- node[below] {$\mathbf{S^2}$} (v7);

        \node[fill=black, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v1) at (0,0) {};
        \node[fill=white, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v2) at (0.5,0) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v3) at (0.3,0) {};
        \node[above] at (v1.north) {$1$};
        \node[above] at (v2.north) {$1$};

        \draw[line width=1pt, ->] ($ (v3) + (-0.02,0) $) -- (v3);

        \draw[line width=1pt, -<] (v1) -- ($ (v1) + (-0.3,0) $) node[below] {$\overline{\mathbf{N}}$};
        \draw[line width=1pt, ->] (v2) -- ($ (v2) + (0.3,0) $) node[below] {$\overline{\mathbf{N}}$};
    \end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.30\linewidth}
$\ket{\overline{\mathbf N}, 1, \mathbf{S^2}, 1, \overline{\mathbf N}}$
\end{minipage}
\\
\hline

\begin{minipage}{0.25\linewidth}
$\ket{\mathbf{S^2}, \overline{\mathbf{N}}, \mathbf{S^2}}$
\end{minipage}
&
\begin{minipage}{0.35\linewidth}
\begin{tikzpicture}[x=2cm,y=2cm]
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v4) at (0,0.015) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v5) at (0.5,0.015) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v6) at (0,-0.015) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v7) at (0.5,-0.015) {};
        \draw[line width=1pt, ->] ($ (v1) + (-0.3,0) $) -- ($ (v1) + (-0.32,0) $);
        \draw[line width=1pt, ->] ($ (v2) + (0.3,0) $) -- ($ (v2) + (0.28,0) $);

        \draw[line width=1pt] (v4) -- ($ (v4) + (-0.3,0) $);
        \draw[line width=1pt] (v6) -- ($ (v6) + (-0.3,0) $) node[below] {$\mathbf{S^2}$};
        \draw[line width=1pt] (v5) -- ($ (v5) + (0.3,0) $);
        \draw[line width=1pt] (v7) -- ($ (v7) + (0.3,0) $) node[below] {$\mathbf{S^2}$};

        \node[fill=black, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v1) at (0,0) {};
        \node[fill=white, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v2) at (0.5,0) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v3) at (0.28,0) {};
        \node[above] at (v1.north) {$1$};
        \node[above] at (v2.north) {$1$};
        
        \draw[line width=1pt, -<] (v1) -- (v3);
        \draw[line width=1pt] (v1) -- node[below] {$\overline{\mathbf{N}}$} (v2);
    \end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.30\linewidth}
$\ket{\mathbf{S^2}, 1, \overline{\mathbf{N}}, 1, \mathbf{S^2}}$
\end{minipage}
\\
\hline

\begin{minipage}{0.25\linewidth}
$\ket{\mathbf{S^2}, \overline{\mathbf{S^2}}, \mathbf{S^2}}$
\end{minipage}
&
\begin{minipage}{0.35\linewidth}
\begin{tikzpicture}[x=2cm,y=2cm]
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v4) at (0,0.015) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v5) at (0.5,0.015) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v6) at (0,-0.015) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v7) at (0.5,-0.015) {};
        \draw[line width=1pt] (v4) -- (v5);
        \draw[line width=1pt] (v6) -- node[below] {$\overline{\mathbf{S^2}}$} (v7);
        \draw[line width=1pt, ->] ($ (v1) + (-0.3,0) $) -- ($ (v1) + (-0.32,0) $);
        \draw[line width=1pt, ->] ($ (v2) + (0.3,0) $) -- ($ (v2) + (0.28,0) $);

        \draw[line width=1pt] (v4) -- ($ (v4) + (-0.3,0) $);
        \draw[line width=1pt] (v6) -- ($ (v6) + (-0.3,0) $) node[below] {$\mathbf{S^2}$};
        \draw[line width=1pt] (v5) -- ($ (v5) + (0.3,0) $);
        \draw[line width=1pt] (v7) -- ($ (v7) + (0.3,0) $) node[below] {$\mathbf{S^2}$};

        \node[fill=black, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v1) at (0,0) {};
        \node[fill=white, draw=black, circle, inner sep=0pt, minimum size=0.15cm] (v2) at (0.5,0) {};
        \node[inner sep=0pt, outer sep=0pt, draw=none, fill=none] (v3) at (0.22,0) {};
        \node[above] at (v1.north) {$0$};
        \node[above] at (v2.north) {$0$};

        \draw[line width=1pt, ->] ($ (v3) + (0.02,0) $) -- (v3);
    \end{tikzpicture}
\end{minipage}
&
\begin{minipage}{0.30\linewidth}
$\ket{\mathbf{S^2}, 0, \overline{\mathbf{S^2}}, 0, \mathbf{S^2}}$
\end{minipage}
\\
\hline

\end{tabular}
\caption{The $19$ double-vertex cut states that participate in allowed hopping transitions. The middle column shows the electric field content of the double-vertex cut, as it would appear overlaid on \Crefpanel{fig:cut}{b}. Bold lines indicate individual electric fluxes, and arrows indicate the net direction of the electric field. Fermion and anti-fermion occupancies are labeled at the lattice sites.}\label{tab:cuts}
\end{table}

==> ext-charge.tex <==
\begin{figure}[htp]
    \centering

    \begin{minipage}[][2cm]{\linewidth}
    \begin{tikzpicture}
    \draw (0,0) -- (2.7,0);
    \PlaceEq{3}{0}{\textcolor{red}{\cdots}}
    \draw (3.3,0) -- (6,0);
    \SmallCircle{0.8}{0}{1}{0.075}
    \SmallCircle[draw=red, fill=red]{1.2}{0}{1}{0.075}
    \SmallCircle{2}{0}{0}{0.075}
    \SmallCircle{4}{0}{1}{0.075}
    \SmallCircle[draw=red]{4.8}{0}{0}{0.075}
    \SmallCircle{5.2}{0}{0}{0.075}
    \PlaceEq{1.2}{-0.3}{\text{\textcolor{red}{e.c.}}}
    \PlaceEq{4.8}{-0.3}{\text{\textcolor{red}{e.c.}}}
    \PlaceEq{1}{0.5}{\overbrace{\quad\quad}^{\displaystyle v_1}}
    \PlaceEq{5}{0.5}{\overbrace{\quad\quad}^{\displaystyle v_2}}

    \draw[line width=1pt] (0.88,0) -- (1.12,0);
    \draw[line width=1pt] (4.88,0) -- (5.12,0);
    \OrientedEdge{1.28}{0}{1.92}{0}{red}
    \draw[draw=red, line width=1pt] (2.08,0)--(2.7,0);
    \OrientedEdge{4.08}{0}{4.72}{0}{red}
    \draw[draw=red, line width=1pt] (3.3,0)--(3.92,0);
    \end{tikzpicture}
    \end{minipage}
    
    \caption{Graphical illustration of point-splitting the external charges pinning a long string (red). The original vertex singlets at the endpoints $v_1$ and $v_2$ have each been split into two lattice sites by a virtual link (bolded).}\label{fig:extcharge}
\end{figure}

==> ext-hops.tex <==
\begin{figure}[htp]
    \centering

    \begin{minipage}{0.3\linewidth}
    \begin{tikzpicture}
    \pgfmathsetmacro{\side}{1.0}
    \pgfmathsetmacro{\norm}{0.707}
    \draw (0,0) -- (\side, -\side) -- (2*\side, -\side) -- (3*\side, -2*\side);
    \SmallCircle[draw=red, fill=red]{0.5*\side}{-0.5*\side}{1}{0.075}
    \SmallCircle{2.5*\side}{-1.5*\side}{0}{0.075}
    \OrientedEdge{0.5*\side}{-0.5*\side}{0}{0}{red}
    \pgfmathsetmacro{\offset}{0.1}
    \pgfmathsetmacro{\x}{0.5*\side-\offset*\norm}
    \pgfmathsetmacro{\y}{-0.5*\side-\offset*\norm}
    \pgfmathsetmacro{\xx}{\side-\offset*(2*\norm-1)}
    \pgfmathsetmacro{\yy}{-\side-\offset}
    \pgfmathsetmacro{\xxx}{2*\side-(2*\norm-1)*\offset}
    \pgfmathsetmacro{\yyy}{-\side-\offset}
    \pgfmathsetmacro{\xxxx}{2.5*\side-\offset*\norm}
    \pgfmathsetmacro{\yyyy}{-1.5*\side-\offset*\norm}
    \OrientedEdge{\x}{\y}{\xx}{\yy}{blue}
    \OrientedEdge{\xx}{\yy}{\xxx}{\yyy}{blue}
    \OrientedEdge{\xxx}{\yyy}{\xxxx}{\yyyy}{blue}
    \SmallCircle[draw=blue, fill=blue]{\x}{\y}{1}{0.075}
    \SmallCircle[draw=blue]{\xxxx}{\yyyy}{0}{0.075}
    \PlaceEq{0.5*\side+0.3*\norm}{-0.5*\side+0.3*\norm}{v_1}
    \end{tikzpicture}
    \end{minipage}%
    \begin{minipage}{0.3\linewidth}
    \begin{tikzpicture}
    \pgfmathsetmacro{\side}{1.0}
    \pgfmathsetmacro{\norm}{0.707}
    \draw (0,0) -- (\side, -\side) -- (\side, -2*\side) -- (2*\side, -3*\side);
    \SmallCircle[draw=red, fill=red]{0.5*\side}{-0.5*\side}{1}{0.075}
    \SmallCircle{1.5*\side}{-2.5*\side}{0}{0.075}
    \OrientedEdge{0.5*\side}{-0.5*\side}{0}{0}{red}
    \OrientedEdge{\side}{-2*\side}{\side}{-\side}{red}
    \pgfmathsetmacro{\offset}{0.1}
    \pgfmathsetmacro{\x}{0.5*\side-\offset*\norm}
    \pgfmathsetmacro{\y}{-0.5*\side-\offset*\norm}
    \pgfmathsetmacro{\xx}{\side-\offset}
    \pgfmathsetmacro{\yy}{-\side-\offset*(2*\norm-1)}
    \pgfmathsetmacro{\xxx}{\side-\offset}
    \pgfmathsetmacro{\yyy}{-2*\side-(2*\norm-1)*\offset}
    \pgfmathsetmacro{\xxxx}{1.5*\side-\offset*\norm}
    \pgfmathsetmacro{\yyyy}{-2.5*\side-\offset*\norm}
    \OrientedEdge{\x}{\y}{\xx}{\yy}{blue}
    \OrientedEdge{\xx}{\yy}{\xxx}{\yyy}{blue}
    \OrientedEdge{\xxx}{\yyy}{\xxxx}{\yyyy}{blue}
    \SmallCircle[draw=blue, fill=blue]{\x}{\y}{1}{0.075}
    \SmallCircle[draw=blue]{\xxxx}{\yyyy}{0}{0.075}
    \PlaceEq{0.5*\side+0.3*\norm}{-0.5*\side+0.3*\norm}{v_1}
    \end{tikzpicture}
    \end{minipage}%
    \begin{minipage}{0.3\linewidth}
    \begin{tikzpicture}
    \pgfmathsetmacro{\side}{1.0}
    \pgfmathsetmacro{\norm}{0.707}
    \draw (0,0) -- (\side, -\side) -- (2*\side, -\side) -- (3*\side, -2*\side);
    \OrientedEdge{3*\side}{-2*\side}{2.5*\side}{-1.5*\side}{red}
    \SmallCircle{0.5*\side}{-0.5*\side}{1}{0.075}
    \SmallCircle[draw=red]{2.5*\side}{-1.5*\side}{0}{0.075}
    \pgfmathsetmacro{\offset}{0.1}
    \pgfmathsetmacro{\x}{0.5*\side-\offset*\norm}
    \pgfmathsetmacro{\y}{-0.5*\side-\offset*\norm}
    \pgfmathsetmacro{\xx}{\side-\offset*(2*\norm-1)}
    \pgfmathsetmacro{\yy}{-\side-\offset}
    \pgfmathsetmacro{\xxx}{2*\side-(2*\norm-1)*\offset}
    \pgfmathsetmacro{\yyy}{-\side-\offset}
    \pgfmathsetmacro{\xxxx}{2.5*\side-\offset*\norm}
    \pgfmathsetmacro{\yyyy}{-1.5*\side-\offset*\norm}
    \OrientedEdge{\x}{\y}{\xx}{\yy}{blue}
    \OrientedEdge{\xx}{\yy}{\xxx}{\yyy}{blue}
    \OrientedEdge{\xxx}{\yyy}{\xxxx}{\yyyy}{blue}
    \SmallCircle[draw=blue, fill=blue]{\x}{\y}{1}{0.075}
    \SmallCircle[draw=blue]{\xxxx}{\yyyy}{0}{0.075}
    \PlaceEq{2.5*\side+0.3*\norm}{-1.5*\side+0.3*\norm}{v_2}
    \end{tikzpicture}
    \end{minipage}
    
    \caption{The new hopping transitions allowed on a four-plaquette hexagonal chain with external charges at $v_1$ and $v_2$. Red indicates electric field lines and (external) charges in the initial state. Blue indicates the Wilson line used to transition to the final state. To avoid clutter, only two legs of both intermediate trivalent vertices are drawn, but the remaining irreps can be inferred from Gauss's law. The matrix element are denoted $M_{\ell,c} = \sqrt{N_c}$ (left), $M_{\ell,c} = 1/\sqrt{N_c}$ (middle), and $M_{\ell,c} = \sqrt{N_c}$ (right).}\label{fig:exthops}
\end{figure}

==> hop-formula.tex <==
\begin{figure}[htp]
    \centering

    \begin{minipage}{\linewidth}
    \begin{tikzpicture}
    \pgfmathsetmacro{\side}{0.9}
    \pgfmathsetmacro{\norm}{0.707}
    \PointSplitSecond{0}{0}{0.9}
    \OrientedEdge{\side}{-2*\side}{\side}{-1*\side}{red}
    \OrientedEdge{\side}{-1*\side}{0.5*\side+0.08*\norm}{-0.5*\side-0.08*\norm}{red}
    \OrientedEdge{0.5*\side-0.08*\norm}{-0.5*\side+0.08*\norm}{0}{0}{red}
    \OrientedEdge{4*\side}{-2*\side}{3.5*\side+0.08*\norm}{-1.5*\side-0.08*\norm}{red}
    \OrientedEdge{3.5*\side-0.08*\norm}{-1.5*\side+0.08*\norm}{3*\side}{-1*\side}{red}
    \OrientedEdge{3*\side}{-1*\side}{3*\side}{0}{red}

    \pgfmathsetmacro{\offset}{0.1}
    \pgfmathsetmacro{\y}{-0.5*\side + \offset*\norm}
    \pgfmathsetmacro{\yy}{-\side+\offset*\norm}
    \pgfmathsetmacro{\x}{0.5*\side+\offset*\norm}
    \pgfmathsetmacro{\xx}{\side + \offset*\norm}
    \pgfmathsetmacro{\xxx}{\xx+2*\side-4*\offset*\norm}
    \pgfmathsetmacro{\xxxx}{\xx+2.5*\side-2*\offset*\norm}
    \pgfmathsetmacro{\yyy}{-1.5*\side-\offset*\norm}
    \OrientedEdge{\x}{\y}{\xx}{\yy}{blue}
    \OrientedEdge{\xx}{\yy}{\xxx}{\yy}{blue}
    \OrientedEdge{\xxx}{\yy}{\xxxx}{\yyy}{blue}
    \SmallCircle[draw=blue, fill=blue]{\x}{\y}{1}{0.075}
    \SmallCircle[draw=blue]{\xxxx}{\yyy}{0}{0.075}
    \end{tikzpicture}
    \end{minipage}

    \vspace{4mm}

    \begin{minipage}{\linewidth}
    \begin{tikzpicture}
    \BubbleDownArrow
    \end{tikzpicture}
    \end{minipage}

    \vspace{4mm}
    
    \begin{minipage}{\linewidth}
    \begin{tikzpicture}
    \pgfmathsetmacro{\side}{0.9}
    \pgfmathsetmacro{\norm}{0.707}
    \PointSplitSecond{0}{0}{0.9}
    \OrientedEdge{\side}{-2*\side}{\side}{-1*\side}{red}
    \OrientedEdge{\side}{-1*\side}{3*\side}{-1*\side}{red}
    \OrientedEdge{0.5*\side-0.08*\norm}{-0.5*\side+0.08*\norm}{0}{0}{red}
    \OrientedEdge{4*\side}{-2*\side}{3.5*\side+0.08*\norm}{-1.5*\side-0.08*\norm}{red}
    \OrientedEdge{3*\side}{-1*\side}{3*\side}{0}{red}
    \SmallCircle[draw=red, fill=red]{0.5*\side}{-0.5*\side}{1}{0.075}
    \SmallCircle[draw=red]{3.5*\side}{-1.5*\side}{0}{0.075}
    \end{tikzpicture}
    \end{minipage}
    
    \caption{Example showing how to compute the matrix element for the same hopping transition shown in \Cref{fig:combo}. The parameters $v_i=4$, $v_f=4$, $r=3$, and $s=0$ can be read off from the diagram. Since the transition amplitude \eqref{eq:Omaster} depends only on the difference $v_f - v_i$, any lattice with this local transition will yield the same matrix element. By plugging into \eqref{eq:Omaster}, we find $\bra{f} O_{\gamma} \ket{i} = 1/\sqrt{N_c^3}$ in this case.}\label{fig:hopformula}
\end{figure}

==> hop-split.tex <==
\begin{figure}[htp]
    \centering
    \begin{minipage}{\linewidth}
    \begin{tikzpicture}
    \SmallCircle{0}{0}{1}{0.075}
    \pgfmathsetmacro{\side}{0.7}
    \pgfmathsetmacro{\norm}{0.707}
    \draw (0,0) -- (2*\side,0);
    \draw (0,0) -- (-\side,0);
    \draw (0,0) -- (0,\side);
    \draw (0,0) -- (0,-\side);
    \draw (2*\side,0) -- (2*\side,\side);
    \draw (2*\side,0) -- (2*\side,-\side);
    \draw (2*\side,0) -- (3*\side,0);
    \SmallCircle{2*\side}{0}{0}{0.075}
    \PlaceEq{-0.3*\norm}{-0.3*\norm}{x}
    \PlaceEq{\side}{-0.3*\norm}{\ell}
    \PlaceEq{2*\side+0.3*\norm}{-0.3*\norm}{y}
    \end{tikzpicture}
    \end{minipage}
    
    \vspace{1cm}
    
    \begin{minipage}{0.5\linewidth}
    \begin{tikzpicture}
    \pgfmathsetmacro{\side}{0.7}
    \pgfmathsetmacro{\norm}{0.8}
    \PointSplitFirst{0}{0}{\side}
    \PlaceEq{2*\side}{-0.3*\norm}{x}
    \PlaceEq{3*\side}{-0.3*\norm}{\ell}
    \PlaceEq{4*\side}{-0.3*\norm}{y}
    \end{tikzpicture}
    \end{minipage}%
    \begin{minipage}{0.5\linewidth}
    \begin{tikzpicture}
    \pgfmathsetmacro{\side}{0.9}
    \pgfmathsetmacro{\norm}{0.707}
    \PointSplitSecond{0}{0}{\side}
    \PlaceEq{0.5*\side-0.3*\norm}{-0.5*\side-0.3*\norm}{x}
    \PlaceEq{2*\side}{-\side-0.3*0.8}{\ell}
    \PlaceEq{3.5*\side+0.3*\norm}{-1.5*\side+0.3*\norm}{y}
    \end{tikzpicture}
    \end{minipage}
    \caption{\textit{Top}: Double-vertex cut on a square lattice before point-splitting. \textit{Bottom}: Point-splitting to match \Crefpanel{fig:cut}{b} (left) and the hexagonal lattice (right).}\label{fig:hopsplit}
\end{figure}

==> kogut-susskind.tex <==
\begin{figure}[htp]
    \centering
    \begin{minipage}{\linewidth}
    \centering
    \begin{tikzpicture}
    \pgfmathsetmacro{\side}{2.0}
    
    \OrientedEdge{1*\side}{2*\side}{2*\side}{2*\side}{blue}
    \OrientedEdge{2*\side}{2*\side}{2*\side}{1*\side}{blue}
    \OrientedEdge{2*\side}{1*\side}{1*\side}{1*\side}{blue}
    \OrientedEdge{1*\side}{1*\side}{1*\side}{2*\side}{blue}
    \OrientedEdge{3*\side}{1*\side}{4*\side}{1*\side}{black!30!green}
    
    \OddPlaquette{1*\side}{0*\side}{1.0*\side}{black}
    \EvenPlaquette{2*\side}{0*\side}{1.0*\side}{black}
    \OddPlaquette{3*\side}{0*\side}{1.0*\side}{black}
    \EvenPlaquette{1*\side}{1*\side}{1.0*\side}{black}
    \OddPlaquette{2*\side}{1*\side}{1.0*\side}{black}
    \EvenPlaquette{3*\side}{1*\side}{1.0*\side}{black}
    \OddPlaquette{1*\side}{2*\side}{1.0*\side}{black}
    \EvenPlaquette{2*\side}{2*\side}{1.0*\side}{black}
    \OddPlaquette{3*\side}{2*\side}{1.0*\side}{black}

    \draw[draw=black!30!green, line width=1pt] (4*\side-0.08, 1*\side) -- (3*\side+0.08, 1*\side);
    \SmallCircle[draw=black!30!green, fill=black!30!green]{3*\side}{\side}{1}{0.075}
    \SmallCircle[draw=black!30!green]{4*\side}{\side}{0}{0.075}
    \draw[draw=blue, line width=1pt] (1*\side+0.08, 2*\side) -- (2*\side-0.08, 2*\side);
    \draw[draw=blue, line width=1pt] (2*\side, 2*\side-0.08) -- (2*\side, 1*\side+0.08);
    \draw[draw=blue, line width=1pt] (2*\side-0.08, 1*\side) -- (1*\side+0.08, 1*\side);
    \draw[draw=blue, line width=1pt] (1*\side, 1*\side+0.08) -- (1*\side, 2*\side-0.08);

    \pgfmathsetmacro{\norm}{0.707}
    \PlaceEq{1.5*\side}{2*\side+0.3}{\square(p)}
    \PlaceEq{1.5*\side}{1.5*\side}{p}
    \PlaceEq{3.5*\side}{\side+0.5}{H_\hop(\ell)}
    \PlaceEq{3.5*\side}{\side-0.5}{\ell}
    \PlaceEq{3*\side-0.3*\norm}{\side-0.3*\norm}{\ell^-}
    \PlaceEq{4*\side+0.3*\norm}{\side-0.3*\norm}{\ell^+}

    \draw[dotted, line width=1pt] (3.5*\side,\side-0.3) -- (3.5*\side,\side+0.3);
    \end{tikzpicture}
    \end{minipage}
    \caption{Graphical representation of interaction terms in the Kogut-Susskind Hamiltonian on a square lattice. Blue indicates a Wilson loop for plaquette $p$. Green indicates a Wilson line and lattice sites for hopping operator at link $\ell$. The odd and even endpoints of $\ell$ are indicated as $\ell^-$ and $\ell^+$, respectively. The notation $\ell^+$, $\ell^-$ can also be used for the half-links of $\ell$ attached to these respective endpoints (residing on each side of the dotted line that cuts link $\ell$).}\label{fig:KS}
\end{figure}

==> lattice2x2.tex <==
\begin{figure}[htp]
\usetikzlibrary{calc,arrows.meta}
\begin{tikzpicture}[scale=1.2]

\newcommand{\hexagon}[4][]{

  \pgfmathsetmacro{\h}{0.8660254}
  \pgfmathsetmacro{\shade}{#4*100}

  \pgfmathsetmacro{\xtop}{#2}
  \pgfmathsetmacro{\ytop}{#3 + \h}
  \pgfmathsetmacro{\xbottom}{#2}
  \pgfmathsetmacro{\ybottom}{#3 - \h}

  \draw[#1]
    (#2-1,   #3)       --
    (#2-0.5, #3+\h)    --
    (#2+0.5, #3+\h)    --
    (#2+1,   #3)       --
    (#2+0.5, #3-\h)    --
    (#2-0.5, #3-\h)    --
    cycle;

  \filldraw[draw=black, fill=black!\shade]
      (\xtop, \ytop) circle (0.075);
  \filldraw[draw=black, fill=black!\shade]
      (\xbottom, \ybottom) circle (0.075);
}

\hexagon{0}{0}{0}
\hexagon{1.5}{0.866}{1}
\hexagon{0}{-1.732}{0}
\hexagon{1.5}{-0.866}{1}

\end{tikzpicture}
\caption{Example polyhex tile that can be used to generate the full hexagonal lattice structure obtained by point-splitting a square lattice. White sites are fermion-like and black sites are anti-fermion-like.}\label{fig:hextile}
\end{figure}

==> plaq-hop.tex <==
\begin{figure}[htp]
    \centering

    \begin{tikzpicture}
    \pgfmathsetmacro{\side}{0.8}
    \pgfmathsetmacro{\norm}{0.707}
    \EvenHexPlaquetteReduced{2*\side}{-\side}{\side}{black}
    \EvenHexPlaquetteReduced{\side}{-2*\side}{\side}{black}
    \OddHexPlaquetteReduced{3*\side}{-3*\side}{\side}{black}
    \OddHexPlaquetteReduced[draw=blue, line width=1pt]{0}{0}{\side}{black}

    \draw[draw=black!30!green, line width=1pt] (3.5*\side+0.057,-1.5*\side-0.057) -- (4*\side,-2*\side);
    \draw[draw=black!30!green, line width=1pt] (4*\side,-2*\side) -- (4*\side,-3*\side);
    \draw[draw=black!30!green, line width=1pt] (4*\side,-3*\side) -- (4.5*\side-0.057,-3.5*\side+0.057);

    \PlaceEq{0.5*\side}{0.3}{p_1}
    \PlaceEq{1.25*\side+0.3*\norm}{-0.25*\side+0.3*\norm}{p_2}
    \PlaceEq{1.75*\side+0.3*\norm}{-0.75*\side+0.3*\norm}{p_3}
    \PlaceEq{2*\side+0.3}{-1.5*\side}{p_4}
    \PlaceEq{1.5*\side}{-2*\side-0.3}{p_5}
    \PlaceEq{0.75*\side-0.3*\norm}{-1.75*\side-0.3*\norm}{p_6}
    \PlaceEq{0.25*\side-0.3*\norm}{-1.25*\side-0.3*\norm}{p_7}
    \PlaceEq{-0.3}{-0.5*\side}{p_8}

    \PlaceEq{4*\side+0.14}{-2.5*\side}{\ell}
    \PlaceEq{3.75*\side+0.3*\norm}{-1.75*\side+0.3*\norm}{\ell_{\bullet}}
    \PlaceEq{3.25*\side+0.3*\norm}{-1.25*\side+0.3*\norm}{\ell_{\bullet}^*}
    \PlaceEq{4.25*\side-0.3*\norm}{-3.25*\side-0.3*\norm}{\ell_{\circ}}
    \PlaceEq{4.75*\side-0.3*\norm}{-3.75*\side-0.3*\norm}{\ell_{\circ}^*}
    \end{tikzpicture}
    
    \caption{The data associated with plaquette and hopping operators in the Kogut-Susskind Hamiltonian for the point-split lattice. For any hexagonal plaquette $p$, the links are labeled clockwise as $(p_1, \dots, p_8)$, beginning at the top-most link on the facet. For any cardinal link $\ell$, the links on the Wilson line for the hopping operator are $(\ell_{\bullet}, \ell, \ell_{\circ})$, in order of appearance on the path from $\ell^-$ to $\ell^+$. The links $\ell_{\bullet}^*$ and $\ell_{\circ}^*$ (adjacent to the Wilson line) that will be needed to classify hopping transitions are also labeled.}\label{fig:plaqhop}
\end{figure}

==> point-split.tex <==
\begin{figure*}[t]
    \centering
    \begin{minipage}[][5cm]{0.5\linewidth}
    \centering
    \begin{tikzpicture}
    \pgfmathsetmacro{\side}{1.4}
    
    \OrientedEdge{1*\side}{2*\side}{2*\side}{2*\side}{blue}
    \OrientedEdge{2*\side}{2*\side}{2*\side}{1*\side}{blue}
    \OrientedEdge{2*\side}{1*\side}{1*\side}{1*\side}{blue}
    \OrientedEdge{1*\side}{1*\side}{1*\side}{2*\side}{blue}
    \OrientedEdge{3*\side}{1*\side}{2*\side}{1*\side}{black!30!green}
    
    \EvenPlaquette{0*\side}{0*\side}{1.0*\side}{black}
    \OddPlaquette{1*\side}{0*\side}{1.0*\side}{black}
    \EvenPlaquette{2*\side}{0*\side}{1.0*\side}{black}
    \OddPlaquette{3*\side}{0*\side}{1.0*\side}{black}
    \OddPlaquette{0*\side}{1*\side}{1.0*\side}{black}
    \EvenPlaquette{1*\side}{1*\side}{1.0*\side}{black}
    \OddPlaquette{2*\side}{1*\side}{1.0*\side}{black}
    \EvenPlaquette{3*\side}{1*\side}{1.0*\side}{black}
    \EvenPlaquette{0*\side}{2*\side}{1.0*\side}{black}
    \OddPlaquette{1*\side}{2*\side}{1.0*\side}{black}
    \EvenPlaquette{2*\side}{2*\side}{1.0*\side}{black}
    \OddPlaquette{3*\side}{2*\side}{1.0*\side}{black}

    \draw[draw=black!30!green, line width=1pt] (3*\side-0.08, 1*\side) -- (2*\side+0.08, 1*\side);
    \draw[draw=blue, line width=1pt] (1*\side+0.08, 2*\side) -- (2*\side-0.08, 2*\side);
    \draw[draw=blue, line width=1pt] (2*\side, 2*\side-0.08) -- (2*\side, 1*\side+0.08);
    \draw[draw=blue, line width=1pt] (2*\side-0.08, 1*\side) -- (1*\side+0.08, 1*\side);
    \draw[draw=blue, line width=1pt] (1*\side, 1*\side+0.08) -- (1*\side, 2*\side-0.08);
    \end{tikzpicture}
    \end{minipage}%
    \begin{minipage}[][5cm]{0.5\linewidth}
    \begin{tikzpicture}
    \SmallCircle{0}{0}{1}{0.075}
    \pgfmathsetmacro{\side}{1.4}
    \draw (0,0) -- (\side,0);
    \draw (0,0) -- (-\side,0);
    \draw (0,0) -- (0,\side);
    \draw (0,0) -- (0,-\side);
    \PlaceEq{0}{1*\side+0.3}{\mathbf{R_1}}
    \PlaceEq{1*\side+0.3}{0}{\mathbf{R_2}}
    \PlaceEq{0}{-1*\side-0.3}{\mathbf{R_3}}
    \PlaceEq{-1*\side-0.3}{0}{\mathbf{R_4}}
    \PlaceEq{0.3}{0.3}{\mathbf{R_5}}
    \end{tikzpicture}
    \end{minipage}
    
    \vspace{1cm}
    
    \begin{minipage}{0.5\linewidth}
    \begin{tikzpicture}
    \BubbleDownArrow
    \end{tikzpicture}
    \end{minipage}%
    \begin{minipage}{0.5\linewidth}
    \begin{tikzpicture}
    \BubbleDownArrow
    \end{tikzpicture}
    \end{minipage}%
    
    \begin{minipage}{0.5\linewidth}
    \begin{tikzpicture}
    \pgfmathsetmacro{\hexside}{0.8}

    \OrientedEdge{3*\hexside}{-3*\hexside}{4*\hexside}{-3*\hexside}{blue}
    \OrientedEdge{4*\hexside}{-3*\hexside}{4.5*\hexside}{-3.5*\hexside}{blue}
    \OrientedEdge{4.5*\hexside}{-3.5*\hexside}{5*\hexside}{-4*\hexside}{blue}
    \OrientedEdge{5*\hexside}{-4*\hexside}{5*\hexside}{-5*\hexside}{blue}
    \OrientedEdge{5*\hexside}{-5*\hexside}{4*\hexside}{-5*\hexside}{blue}
    \OrientedEdge{4*\hexside}{-5*\hexside}{3.5*\hexside}{-4.5*\hexside}{blue}
    \OrientedEdge{3.5*\hexside}{-4.5*\hexside}{3*\hexside}{-4*\hexside}{blue}
    \OrientedEdge{3*\hexside}{-4*\hexside}{3*\hexside}{-3*\hexside}{blue}
    
    \OrientedEdge{7.5*\hexside}{-6.5*\hexside}{7*\hexside}{-6*\hexside}{black!30!green}    
    \OrientedEdge{7*\hexside}{-6*\hexside}{6*\hexside}{-6*\hexside}{black!30!green}    
    \OrientedEdge{6*\hexside}{-6*\hexside}{5.5*\hexside}{-5.5*\hexside}{black!30!green}
    
    \EvenHexPlaquette{0*\hexside}{0*\hexside}{\hexside}{black}
    \OddHexPlaquette{2*\hexside}{-1*\hexside}{\hexside}{black}
    \EvenHexPlaquette{4*\hexside}{-2*\hexside}{\hexside}{black}
    \OddHexPlaquette{6*\hexside}{-3*\hexside}{\hexside}{black}
    \OddHexPlaquette{1*\hexside}{-2*\hexside}{\hexside}{black}
    
    \OddHexPlaquette{5*\hexside}{-4*\hexside}{\hexside}{black}
    \EvenHexPlaquette{7*\hexside}{-5*\hexside}{\hexside}{black}
    \EvenHexPlaquette{2*\hexside}{-4*\hexside}{\hexside}{black}
    \OddHexPlaquette{4*\hexside}{-5*\hexside}{\hexside}{black}
    \EvenHexPlaquette{6*\hexside}{-6*\hexside}{\hexside}{black}
    \OddHexPlaquette{8*\hexside}{-7*\hexside}{\hexside}{black}

    \EvenHexPlaquette[draw=blue, line width=1pt]{3*\hexside}{-3*\hexside}{\hexside}{black}
    \draw[draw=black!30!green, line width=1pt] (7.5*\hexside-0.057, -6.5*\hexside+0.057) -- (7*\hexside, -6*\hexside);
    \draw[draw=black!30!green, line width=1pt] (7*\hexside, -6*\hexside) -- (6*\hexside, -6*\hexside);
    \draw[draw=black!30!green, line width=1pt] (6*\hexside, -6*\hexside) -- (5.5*\hexside+0.057, -5.5*\hexside-0.057);
    \end{tikzpicture}
    \end{minipage}%
    \begin{minipage}{0.5\linewidth}
    \begin{tikzpicture}
    \SmallCircle{0}{0}{1}{0.075}
    \pgfmathsetmacro{\side}{1.4}
    \pgfmathsetmacro{\norm}{0.707}
    \draw (0,0) -- (-\norm*\side, \norm*\side);
    \draw (0,0) -- (\norm*\side, -\norm*\side);
    \draw (-\norm*\side, \norm*\side) -- (-\norm*\side, \side+\norm*\side);
    \draw (-\norm*\side, \norm*\side) -- (-\side-\norm*\side, \norm*\side);
    \draw (\norm*\side, -\norm*\side) -- (\side+\norm*\side, -\norm*\side);
    \draw (\norm*\side, -\norm*\side) -- (\norm*\side, -\side-\norm*\side);
    \PlaceEq{-\norm*\side}{(1+\norm)*\side+0.3}{\mathbf{R_1}}
    \PlaceEq{(1+\norm)*\side+0.3}{-\norm*\side}{\mathbf{R_2}}
    \PlaceEq{\norm*\side}{-(1+\norm)*\side-0.3}{\mathbf{R_3}}
    \PlaceEq{-(1+\norm)*\side-0.3}{\norm*\side}{\mathbf{R_4}}
    \PlaceEq{0.3}{0.3}{\mathbf{R_5}}
    \PlaceEq{-0.3*\norm-0.5*\norm*\side}{-0.3*\norm+0.5*\norm*\side}{\mathbf{V_1}}
    \PlaceEq{-0.3*\norm+0.5*\norm*\side}{-0.3*\norm-0.5*\norm*\side}{\mathbf{V_2}}
    \end{tikzpicture}
    \end{minipage}
    \caption{\textit{Left}: Point-splitting a square lattice by adding virtual (diagonal) links. Blue Wilson loops and green Wilson lines illustrate equivalent operators on the two lattices. In particular, four-body plaquettes and three-body hopping operators on a square lattice become eight-body plaquettes and five-body hopping operators on the hexagonal lattice. \textit{Right}: Point-splitting decomposes a five-point vertex singlet on the square lattice into three trivalent vertex singlets. This keeps the original five physical irreps, and adds two virtual irreps.}\label{fig:split}
\end{figure*}

==> trivalent.tex <==
\begin{figure}[htp]
    \centering

    \begin{minipage}{0.3\linewidth}
    \begin{tikzpicture}
    \pgfmathsetmacro{\norm}{0.866}
    \pgfmathsetmacro{\side}{1.0}
    \pgfmathsetmacro{\offset}{0.2}
    \pgfmathsetmacro{\temp}{-0.5*\side-\offset}
    \draw (0,0) -- (0,\side);
    \draw (0,0) -- (-\norm*\side,-0.5*\side);
    \draw (0,0) -- (\norm*\side,-0.5*\side);
    \OrientedEdge{-\norm*\side}{\temp}{0}{-\offset}{blue}
    \OrientedEdge{0}{-\offset}{\norm*\side}{-0.5*\side-\offset}{blue}
    \end{tikzpicture}
    \end{minipage}%
    \begin{minipage}{0.3\linewidth}
    \begin{tikzpicture}
    \pgfmathsetmacro{\norm}{0.866}
    \pgfmathsetmacro{\side}{1.0}
    \pgfmathsetmacro{\offset}{0.2}
    \pgfmathsetmacro{\temp}{-0.5*\side-\offset}
    \draw (0,0) -- (0,\side);
    \draw (0,0) -- (-\norm*\side,-0.5*\side);
    \draw (0,0) -- (\norm*\side,-0.5*\side);
    \OrientedEdge{-\norm*\side}{\temp}{0}{-\offset}{blue}
    \OrientedEdge{0}{-\offset}{\norm*\side}{-0.5*\side-\offset}{blue}
    \OrientedEdge{0}{1}{0}{0}{red}
    \OrientedEdge{0}{0}{-\norm*\side}{-0.5*\side}{red}
    \end{tikzpicture}
    \end{minipage}%
    \begin{minipage}{0.3\linewidth}
    \begin{tikzpicture}
    \pgfmathsetmacro{\norm}{0.866}
    \pgfmathsetmacro{\side}{1.0}
    \pgfmathsetmacro{\offset}{0.2}
    \pgfmathsetmacro{\temp}{-0.5*\side-\offset}
    \draw (0,0) -- (0,\side);
    \draw (0,0) -- (-\norm*\side,-0.5*\side);
    \draw (0,0) -- (\norm*\side,-0.5*\side);
    \OrientedEdge{-\norm*\side}{\temp}{0}{-\offset}{blue}
    \OrientedEdge{0}{-\offset}{\norm*\side}{-0.5*\side-\offset}{blue}
    \OrientedEdge{\norm*\side}{-0.5*\side}{0}{0}{red}
    \OrientedEdge{0}{0}{-\norm*\side}{-0.5*\side}{red}
    \end{tikzpicture}
    \end{minipage}%
    
    \caption{The three possible placements of a gauge-invariant operator $O_{\gamma}$ (shown in blue) relative to the electric field content at a trivalent vertex (red), up to rotations, reflections, and charge conjugation. Note that this also applies to fermion and anti-fermion sites on the lattice, which count as trivalent vertices. \textit{Left}: The case of no excited links and no overlap (contributes unit factor). \textit{Middle}: The case of two excited links and one overlap (contributes unit factor). \textit{Right}: The case of two excited links and two overlaps (contributes a factor of $N_c$).}\label{fig:trivalent}
\end{figure}
